Fast Long-Term Multi-Scenario Prediction for Maneuver Planning at Unsignalized Intersections

Motion prediction for intelligent vehicles typically focuses on estimating the most probable future evolutions of a traffic scenario. Estimating the gap acceptance, i.e., whether a vehicle merges or crosses before another vehicle with the right of way, is often handled implicitly in the prediction. However, an infrastructure-based maneuver planning can assign artificial priorities between cooperative vehicles, so it needs to evaluate many more potential scenarios. Additionally, the prediction horizon has to be long enough to assess the impact of a maneuver. We, therefore, present a novel long-term prediction approach handling the gap acceptance estimation and the velocity prediction in two separate stages. Thereby, the behavior of regular vehicles as well as priority assignments of cooperative vehicles can be considered. We train both stages on real-world traffic observations to achieve realistic prediction results. Our method has a competitive accuracy and is fast enough to predict a multitude of scenarios in a short time, making it suitable to be used in a maneuver planning framework.

==> Aachen_Bendplatz_obs.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Aachen_Bendplatz_obs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.66803123bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46235042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Aachen_Bendplatz_obs.pdf}}%
    \put(0.03820583,0.17081102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\veh_0$\end{tabular}}}}%
    \put(0.33126136,0.17290408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\veh_1$\end{tabular}}}}%
    \put(0.73642423,0.04919523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\veh_3$\end{tabular}}}}%
    \put(0.5492902,0.09559165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{10}{m}\end{tabular}}}}%
    \put(0.91239329,0.17672831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\veh_2$\end{tabular}}}}%
    \put(0.38705866,0.32880856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\text{PGA},1}$\end{tabular}}}}%
    \put(0.83406415,0.3297545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\text{stop},2}$\end{tabular}}}}%
    \put(0.7051379,0.11627683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\psi_{3,10}$\end{tabular}}}}%
    \put(0.10363279,0.32903594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\text{lead},0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Aachen_Bendplatz_obs.pdf}}%
  \end{picture}%
\endgroup%


==> multi_ppo38_seed2_lr2e-05_st9.9_best_gail32_seed4_eval_multi_s_over_t.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407000in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991600in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991600in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991600in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576200in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.576200in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576200in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576200in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160800in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160800in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160800in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745400in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745400in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745400in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330000in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868500in,y=0.078457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta t\) in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=0.281420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=0.521420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191721in, y=0.761420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{1.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191721in, y=1.001420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{1.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191721in, y=1.241420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{1.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191721in, y=1.481420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136165in,y=0.920000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_s\) in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.465460in}{0.322920in}}%
\pgfpathlineto{\pgfqpoint{0.523920in}{0.329408in}}%
\pgfpathlineto{\pgfqpoint{0.582380in}{0.338144in}}%
\pgfpathlineto{\pgfqpoint{0.640840in}{0.349694in}}%
\pgfpathlineto{\pgfqpoint{0.699300in}{0.363998in}}%
\pgfpathlineto{\pgfqpoint{0.757760in}{0.380539in}}%
\pgfpathlineto{\pgfqpoint{0.816220in}{0.398442in}}%
\pgfpathlineto{\pgfqpoint{0.874680in}{0.417496in}}%
\pgfpathlineto{\pgfqpoint{0.933140in}{0.436737in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.456516in}}%
\pgfpathlineto{\pgfqpoint{1.050060in}{0.476138in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.495991in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.515741in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{1.283900in}{0.553339in}}%
\pgfpathlineto{\pgfqpoint{1.342360in}{0.572191in}}%
\pgfpathlineto{\pgfqpoint{1.400820in}{0.590752in}}%
\pgfpathlineto{\pgfqpoint{1.459280in}{0.609164in}}%
\pgfpathlineto{\pgfqpoint{1.517740in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.576200in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{0.665191in}}%
\pgfpathlineto{\pgfqpoint{1.693120in}{0.684706in}}%
\pgfpathlineto{\pgfqpoint{1.751580in}{0.704869in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.726933in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{0.770524in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.792796in}}%
\pgfpathlineto{\pgfqpoint{2.043880in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{0.867904in}}%
\pgfpathlineto{\pgfqpoint{2.219260in}{0.891349in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{0.917304in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.938153in}}%
\pgfpathlineto{\pgfqpoint{2.394640in}{0.966679in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{0.995702in}}%
\pgfpathlineto{\pgfqpoint{2.511560in}{1.022786in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{1.051096in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{1.075657in}}%
\pgfpathlineto{\pgfqpoint{2.686940in}{1.108125in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{1.141228in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{1.169958in}}%
\pgfpathlineto{\pgfqpoint{2.862320in}{1.202916in}}%
\pgfpathlineto{\pgfqpoint{2.920780in}{1.234100in}}%
\pgfpathlineto{\pgfqpoint{2.979240in}{1.274456in}}%
\pgfpathlineto{\pgfqpoint{3.037700in}{1.314845in}}%
\pgfpathlineto{\pgfqpoint{3.096160in}{1.350799in}}%
\pgfpathlineto{\pgfqpoint{3.154620in}{1.391852in}}%
\pgfpathlineto{\pgfqpoint{3.213080in}{1.430387in}}%
\pgfpathlineto{\pgfqpoint{3.271540in}{1.478232in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{3.336144in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.465460in}{0.322239in}}%
\pgfpathlineto{\pgfqpoint{0.523920in}{0.327078in}}%
\pgfpathlineto{\pgfqpoint{0.582380in}{0.332602in}}%
\pgfpathlineto{\pgfqpoint{0.640840in}{0.339159in}}%
\pgfpathlineto{\pgfqpoint{0.699300in}{0.346994in}}%
\pgfpathlineto{\pgfqpoint{0.757760in}{0.356235in}}%
\pgfpathlineto{\pgfqpoint{0.816220in}{0.366947in}}%
\pgfpathlineto{\pgfqpoint{0.874680in}{0.378654in}}%
\pgfpathlineto{\pgfqpoint{0.933140in}{0.390272in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.403223in}}%
\pgfpathlineto{\pgfqpoint{1.050060in}{0.416215in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.430687in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.444587in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.456377in}}%
\pgfpathlineto{\pgfqpoint{1.283900in}{0.468757in}}%
\pgfpathlineto{\pgfqpoint{1.342360in}{0.479332in}}%
\pgfpathlineto{\pgfqpoint{1.400820in}{0.490904in}}%
\pgfpathlineto{\pgfqpoint{1.459280in}{0.501401in}}%
\pgfpathlineto{\pgfqpoint{1.517740in}{0.509949in}}%
\pgfpathlineto{\pgfqpoint{1.576200in}{0.521023in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{0.529733in}}%
\pgfpathlineto{\pgfqpoint{1.693120in}{0.536903in}}%
\pgfpathlineto{\pgfqpoint{1.751580in}{0.545970in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.552619in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{0.558894in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{0.563134in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.565503in}}%
\pgfpathlineto{\pgfqpoint{2.043880in}{0.564960in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{0.566511in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{2.219260in}{0.571005in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{0.568005in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.564337in}}%
\pgfpathlineto{\pgfqpoint{2.394640in}{0.567106in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{0.562750in}}%
\pgfpathlineto{\pgfqpoint{2.511560in}{0.558907in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{0.558965in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{0.559036in}}%
\pgfpathlineto{\pgfqpoint{2.686940in}{0.566089in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{0.575105in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{0.586761in}}%
\pgfpathlineto{\pgfqpoint{2.862320in}{0.602161in}}%
\pgfpathlineto{\pgfqpoint{2.920780in}{0.614496in}}%
\pgfpathlineto{\pgfqpoint{2.979240in}{0.623958in}}%
\pgfpathlineto{\pgfqpoint{3.037700in}{0.629611in}}%
\pgfpathlineto{\pgfqpoint{3.096160in}{0.640431in}}%
\pgfpathlineto{\pgfqpoint{3.154620in}{0.645261in}}%
\pgfpathlineto{\pgfqpoint{3.213080in}{0.650252in}}%
\pgfpathlineto{\pgfqpoint{3.271540in}{0.662168in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.670030in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.670875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.465460in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{0.523920in}{0.326241in}}%
\pgfpathlineto{\pgfqpoint{0.582380in}{0.331149in}}%
\pgfpathlineto{\pgfqpoint{0.640840in}{0.337221in}}%
\pgfpathlineto{\pgfqpoint{0.699300in}{0.344616in}}%
\pgfpathlineto{\pgfqpoint{0.757760in}{0.353403in}}%
\pgfpathlineto{\pgfqpoint{0.816220in}{0.363511in}}%
\pgfpathlineto{\pgfqpoint{0.874680in}{0.374920in}}%
\pgfpathlineto{\pgfqpoint{0.933140in}{0.387537in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.400914in}}%
\pgfpathlineto{\pgfqpoint{1.050060in}{0.415067in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.430039in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.445897in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.462046in}}%
\pgfpathlineto{\pgfqpoint{1.283900in}{0.477881in}}%
\pgfpathlineto{\pgfqpoint{1.342360in}{0.494465in}}%
\pgfpathlineto{\pgfqpoint{1.400820in}{0.512028in}}%
\pgfpathlineto{\pgfqpoint{1.459280in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{1.517740in}{0.548306in}}%
\pgfpathlineto{\pgfqpoint{1.576200in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{0.582813in}}%
\pgfpathlineto{\pgfqpoint{1.693120in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{1.751580in}{0.619238in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.638700in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{0.672085in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{2.043880in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{0.727655in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{0.744089in}}%
\pgfpathlineto{\pgfqpoint{2.219260in}{0.759745in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.794078in}}%
\pgfpathlineto{\pgfqpoint{2.394640in}{0.814512in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{2.511560in}{0.842265in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{0.853829in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{2.686940in}{0.879968in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{0.902587in}}%
\pgfpathlineto{\pgfqpoint{2.862320in}{0.908380in}}%
\pgfpathlineto{\pgfqpoint{2.920780in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{2.979240in}{0.929225in}}%
\pgfpathlineto{\pgfqpoint{3.037700in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{3.096160in}{0.946004in}}%
\pgfpathlineto{\pgfqpoint{3.154620in}{0.954292in}}%
\pgfpathlineto{\pgfqpoint{3.213080in}{0.965188in}}%
\pgfpathlineto{\pgfqpoint{3.271540in}{0.970593in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.975876in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.975650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.465460in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{0.523920in}{0.325135in}}%
\pgfpathlineto{\pgfqpoint{0.582380in}{0.328568in}}%
\pgfpathlineto{\pgfqpoint{0.640840in}{0.332357in}}%
\pgfpathlineto{\pgfqpoint{0.699300in}{0.336446in}}%
\pgfpathlineto{\pgfqpoint{0.757760in}{0.341143in}}%
\pgfpathlineto{\pgfqpoint{0.816220in}{0.346642in}}%
\pgfpathlineto{\pgfqpoint{0.874680in}{0.352617in}}%
\pgfpathlineto{\pgfqpoint{0.933140in}{0.359041in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.365868in}}%
\pgfpathlineto{\pgfqpoint{1.050060in}{0.373952in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.381630in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.390304in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.398997in}}%
\pgfpathlineto{\pgfqpoint{1.283900in}{0.407055in}}%
\pgfpathlineto{\pgfqpoint{1.342360in}{0.414605in}}%
\pgfpathlineto{\pgfqpoint{1.400820in}{0.423552in}}%
\pgfpathlineto{\pgfqpoint{1.459280in}{0.431369in}}%
\pgfpathlineto{\pgfqpoint{1.517740in}{0.438501in}}%
\pgfpathlineto{\pgfqpoint{1.576200in}{0.444928in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{0.451725in}}%
\pgfpathlineto{\pgfqpoint{1.693120in}{0.460329in}}%
\pgfpathlineto{\pgfqpoint{1.751580in}{0.468675in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.475041in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{0.478624in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{0.485095in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.493477in}}%
\pgfpathlineto{\pgfqpoint{2.043880in}{0.499179in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{0.504008in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{0.502680in}}%
\pgfpathlineto{\pgfqpoint{2.219260in}{0.503139in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.515060in}}%
\pgfpathlineto{\pgfqpoint{2.394640in}{0.522157in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{0.525182in}}%
\pgfpathlineto{\pgfqpoint{2.511560in}{0.532959in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{0.534825in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{0.536247in}}%
\pgfpathlineto{\pgfqpoint{2.686940in}{0.542568in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{0.548476in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{0.551287in}}%
\pgfpathlineto{\pgfqpoint{2.862320in}{0.558031in}}%
\pgfpathlineto{\pgfqpoint{2.920780in}{0.559926in}}%
\pgfpathlineto{\pgfqpoint{2.979240in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{3.037700in}{0.571849in}}%
\pgfpathlineto{\pgfqpoint{3.096160in}{0.577817in}}%
\pgfpathlineto{\pgfqpoint{3.154620in}{0.584419in}}%
\pgfpathlineto{\pgfqpoint{3.213080in}{0.593781in}}%
\pgfpathlineto{\pgfqpoint{3.271540in}{0.604802in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.609883in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.610587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484778in}{0.811358in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{0.811358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516269in}{0.811358in}}{\pgfqpoint{1.516269in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{1.516269in}{1.442222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516269in}{1.464444in}}{\pgfqpoint{1.494047in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{0.484778in}{1.464444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.462556in}{1.464444in}}{\pgfqpoint{0.462556in}{1.442222in}}%
\pgfpathlineto{\pgfqpoint{0.462556in}{0.833580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.462556in}{0.811358in}}{\pgfqpoint{0.484778in}{0.811358in}}%
\pgfpathlineto{\pgfqpoint{0.484778in}{0.811358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{1.381111in}}%
\pgfpathlineto{\pgfqpoint{0.618111in}{1.381111in}}%
\pgfpathlineto{\pgfqpoint{0.729222in}{1.381111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=1.342222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IDM, RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{1.226173in}}%
\pgfpathlineto{\pgfqpoint{0.618111in}{1.226173in}}%
\pgfpathlineto{\pgfqpoint{0.729222in}{1.226173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=1.187284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IDM, MAD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{1.071234in}}%
\pgfpathlineto{\pgfqpoint{0.618111in}{1.071234in}}%
\pgfpathlineto{\pgfqpoint{0.729222in}{1.071234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=1.032346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ours, RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{0.916296in}}%
\pgfpathlineto{\pgfqpoint{0.618111in}{0.916296in}}%
\pgfpathlineto{\pgfqpoint{0.729222in}{0.916296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=0.877407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ours, MAD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> multi_ppo38_seed2_lr2e-05_st9.9_best_gail32_seed4_eval_multi_time_loss_over_t.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407000in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991600in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991600in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991600in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576200in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.576200in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576200in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576200in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160800in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160800in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160800in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745400in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745400in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745400in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330000in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868500in,y=0.078457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta t\) in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=0.281420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=0.681420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=1.081420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{1.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=1.481420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195194in,y=0.920000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_L\) in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.465460in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.523920in}{0.329147in}}%
\pgfpathlineto{\pgfqpoint{0.582380in}{0.340401in}}%
\pgfpathlineto{\pgfqpoint{0.640840in}{0.354522in}}%
\pgfpathlineto{\pgfqpoint{0.699300in}{0.371050in}}%
\pgfpathlineto{\pgfqpoint{0.757760in}{0.390459in}}%
\pgfpathlineto{\pgfqpoint{0.816220in}{0.411614in}}%
\pgfpathlineto{\pgfqpoint{0.874680in}{0.434989in}}%
\pgfpathlineto{\pgfqpoint{0.933140in}{0.460042in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.486474in}}%
\pgfpathlineto{\pgfqpoint{1.050060in}{0.514003in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.542059in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.570092in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.597621in}}%
\pgfpathlineto{\pgfqpoint{1.283900in}{0.623120in}}%
\pgfpathlineto{\pgfqpoint{1.342360in}{0.648240in}}%
\pgfpathlineto{\pgfqpoint{1.400820in}{0.671586in}}%
\pgfpathlineto{\pgfqpoint{1.459280in}{0.694406in}}%
\pgfpathlineto{\pgfqpoint{1.517740in}{0.714790in}}%
\pgfpathlineto{\pgfqpoint{1.576200in}{0.734158in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{1.693120in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{1.751580in}{0.795469in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.817217in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{0.838016in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{0.858920in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{2.043880in}{0.901236in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{0.922400in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{2.219260in}{0.962450in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{0.981104in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{2.394640in}{1.019633in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{2.511560in}{1.056438in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{1.075680in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{2.686940in}{1.117685in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{1.158428in}}%
\pgfpathlineto{\pgfqpoint{2.862320in}{1.182285in}}%
\pgfpathlineto{\pgfqpoint{2.920780in}{1.206417in}}%
\pgfpathlineto{\pgfqpoint{2.979240in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{3.037700in}{1.267972in}}%
\pgfpathlineto{\pgfqpoint{3.096160in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{3.154620in}{1.331192in}}%
\pgfpathlineto{\pgfqpoint{3.213080in}{1.364220in}}%
\pgfpathlineto{\pgfqpoint{3.271540in}{1.406876in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.447412in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.454495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.465460in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.523920in}{0.322955in}}%
\pgfpathlineto{\pgfqpoint{0.582380in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{0.640840in}{0.331959in}}%
\pgfpathlineto{\pgfqpoint{0.699300in}{0.338145in}}%
\pgfpathlineto{\pgfqpoint{0.757760in}{0.345807in}}%
\pgfpathlineto{\pgfqpoint{0.816220in}{0.354091in}}%
\pgfpathlineto{\pgfqpoint{0.874680in}{0.364251in}}%
\pgfpathlineto{\pgfqpoint{0.933140in}{0.375309in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.388045in}}%
\pgfpathlineto{\pgfqpoint{1.050060in}{0.401541in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.413690in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.427379in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.440512in}}%
\pgfpathlineto{\pgfqpoint{1.283900in}{0.455608in}}%
\pgfpathlineto{\pgfqpoint{1.342360in}{0.470745in}}%
\pgfpathlineto{\pgfqpoint{1.400820in}{0.484145in}}%
\pgfpathlineto{\pgfqpoint{1.459280in}{0.494780in}}%
\pgfpathlineto{\pgfqpoint{1.517740in}{0.502766in}}%
\pgfpathlineto{\pgfqpoint{1.576200in}{0.514155in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{0.521691in}}%
\pgfpathlineto{\pgfqpoint{1.693120in}{0.527109in}}%
\pgfpathlineto{\pgfqpoint{1.751580in}{0.535917in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.541190in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{0.550217in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{0.550250in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.551757in}}%
\pgfpathlineto{\pgfqpoint{2.043880in}{0.560204in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{0.567587in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{0.568632in}}%
\pgfpathlineto{\pgfqpoint{2.219260in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{0.569006in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.568855in}}%
\pgfpathlineto{\pgfqpoint{2.394640in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{0.573401in}}%
\pgfpathlineto{\pgfqpoint{2.511560in}{0.579752in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{0.590176in}}%
\pgfpathlineto{\pgfqpoint{2.686940in}{0.606378in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{0.615472in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{0.623710in}}%
\pgfpathlineto{\pgfqpoint{2.862320in}{0.633322in}}%
\pgfpathlineto{\pgfqpoint{2.920780in}{0.641810in}}%
\pgfpathlineto{\pgfqpoint{2.979240in}{0.667020in}}%
\pgfpathlineto{\pgfqpoint{3.037700in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{3.096160in}{0.696534in}}%
\pgfpathlineto{\pgfqpoint{3.154620in}{0.703734in}}%
\pgfpathlineto{\pgfqpoint{3.213080in}{0.712795in}}%
\pgfpathlineto{\pgfqpoint{3.271540in}{0.735469in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.739645in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.738621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.465460in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.523920in}{0.325030in}}%
\pgfpathlineto{\pgfqpoint{0.582380in}{0.330732in}}%
\pgfpathlineto{\pgfqpoint{0.640840in}{0.337434in}}%
\pgfpathlineto{\pgfqpoint{0.699300in}{0.345700in}}%
\pgfpathlineto{\pgfqpoint{0.757760in}{0.355734in}}%
\pgfpathlineto{\pgfqpoint{0.816220in}{0.367831in}}%
\pgfpathlineto{\pgfqpoint{0.874680in}{0.381762in}}%
\pgfpathlineto{\pgfqpoint{0.933140in}{0.397564in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.414907in}}%
\pgfpathlineto{\pgfqpoint{1.050060in}{0.434161in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.454852in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.477181in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.500551in}}%
\pgfpathlineto{\pgfqpoint{1.283900in}{0.524863in}}%
\pgfpathlineto{\pgfqpoint{1.342360in}{0.550624in}}%
\pgfpathlineto{\pgfqpoint{1.400820in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{1.459280in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.517740in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{1.576200in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{0.680348in}}%
\pgfpathlineto{\pgfqpoint{1.693120in}{0.705701in}}%
\pgfpathlineto{\pgfqpoint{1.751580in}{0.733280in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.758100in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{0.802334in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{2.043880in}{0.845377in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{2.219260in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{0.916679in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.932975in}}%
\pgfpathlineto{\pgfqpoint{2.394640in}{0.952923in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{2.511560in}{0.976619in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{0.986705in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{1.000124in}}%
\pgfpathlineto{\pgfqpoint{2.686940in}{1.014313in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{1.025512in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{1.033561in}}%
\pgfpathlineto{\pgfqpoint{2.862320in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{2.920780in}{1.045508in}}%
\pgfpathlineto{\pgfqpoint{2.979240in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{3.037700in}{1.066419in}}%
\pgfpathlineto{\pgfqpoint{3.096160in}{1.072328in}}%
\pgfpathlineto{\pgfqpoint{3.154620in}{1.080013in}}%
\pgfpathlineto{\pgfqpoint{3.213080in}{1.090201in}}%
\pgfpathlineto{\pgfqpoint{3.271540in}{1.101218in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.106859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.320000in}}{\pgfqpoint{2.923000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.465460in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.523920in}{0.322699in}}%
\pgfpathlineto{\pgfqpoint{0.582380in}{0.325528in}}%
\pgfpathlineto{\pgfqpoint{0.640840in}{0.328774in}}%
\pgfpathlineto{\pgfqpoint{0.699300in}{0.332575in}}%
\pgfpathlineto{\pgfqpoint{0.757760in}{0.337039in}}%
\pgfpathlineto{\pgfqpoint{0.816220in}{0.341763in}}%
\pgfpathlineto{\pgfqpoint{0.874680in}{0.346684in}}%
\pgfpathlineto{\pgfqpoint{0.933140in}{0.352418in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.358717in}}%
\pgfpathlineto{\pgfqpoint{1.050060in}{0.365584in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.373074in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{0.380975in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.388870in}}%
\pgfpathlineto{\pgfqpoint{1.283900in}{0.396982in}}%
\pgfpathlineto{\pgfqpoint{1.342360in}{0.404964in}}%
\pgfpathlineto{\pgfqpoint{1.400820in}{0.413968in}}%
\pgfpathlineto{\pgfqpoint{1.459280in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{1.517740in}{0.430373in}}%
\pgfpathlineto{\pgfqpoint{1.576200in}{0.437795in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{0.447367in}}%
\pgfpathlineto{\pgfqpoint{1.693120in}{0.457198in}}%
\pgfpathlineto{\pgfqpoint{1.751580in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{0.480968in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{0.488596in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.496841in}}%
\pgfpathlineto{\pgfqpoint{2.043880in}{0.499747in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{0.513331in}}%
\pgfpathlineto{\pgfqpoint{2.219260in}{0.519659in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{0.532199in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.539267in}}%
\pgfpathlineto{\pgfqpoint{2.394640in}{0.544468in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{0.546755in}}%
\pgfpathlineto{\pgfqpoint{2.511560in}{0.551080in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{0.554994in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{0.563541in}}%
\pgfpathlineto{\pgfqpoint{2.686940in}{0.568718in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{0.576064in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{0.578539in}}%
\pgfpathlineto{\pgfqpoint{2.862320in}{0.586774in}}%
\pgfpathlineto{\pgfqpoint{2.920780in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{2.979240in}{0.604323in}}%
\pgfpathlineto{\pgfqpoint{3.037700in}{0.613495in}}%
\pgfpathlineto{\pgfqpoint{3.096160in}{0.612795in}}%
\pgfpathlineto{\pgfqpoint{3.154620in}{0.620279in}}%
\pgfpathlineto{\pgfqpoint{3.213080in}{0.624705in}}%
\pgfpathlineto{\pgfqpoint{3.271540in}{0.631337in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.641655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484778in}{0.811358in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{0.811358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516269in}{0.811358in}}{\pgfqpoint{1.516269in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{1.516269in}{1.442222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516269in}{1.464444in}}{\pgfqpoint{1.494047in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{0.484778in}{1.464444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.462556in}{1.464444in}}{\pgfqpoint{0.462556in}{1.442222in}}%
\pgfpathlineto{\pgfqpoint{0.462556in}{0.833580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.462556in}{0.811358in}}{\pgfqpoint{0.484778in}{0.811358in}}%
\pgfpathlineto{\pgfqpoint{0.484778in}{0.811358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{1.381111in}}%
\pgfpathlineto{\pgfqpoint{0.618111in}{1.381111in}}%
\pgfpathlineto{\pgfqpoint{0.729222in}{1.381111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=1.342222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IDM, RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{1.226173in}}%
\pgfpathlineto{\pgfqpoint{0.618111in}{1.226173in}}%
\pgfpathlineto{\pgfqpoint{0.729222in}{1.226173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=1.187284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IDM, MAD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{1.071234in}}%
\pgfpathlineto{\pgfqpoint{0.618111in}{1.071234in}}%
\pgfpathlineto{\pgfqpoint{0.729222in}{1.071234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=1.032346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ours, RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{0.916296in}}%
\pgfpathlineto{\pgfqpoint{0.618111in}{0.916296in}}%
\pgfpathlineto{\pgfqpoint{0.729222in}{0.916296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=0.877407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ours, MAD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> prediction_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{0.345000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.358913in}}%
\pgfpathlineto{\pgfqpoint{0.615786in}{0.375788in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{1.033357in}{0.431157in}}%
\pgfpathlineto{\pgfqpoint{1.242143in}{0.469651in}}%
\pgfpathlineto{\pgfqpoint{1.450929in}{0.515351in}}%
\pgfpathlineto{\pgfqpoint{1.659714in}{0.568257in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{0.628369in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{2.286071in}{0.770211in}}%
\pgfpathlineto{\pgfqpoint{2.494857in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{2.703643in}{0.940877in}}%
\pgfpathlineto{\pgfqpoint{2.912429in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{3.121214in}{1.140368in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.250923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.357563in}}%
\pgfpathlineto{\pgfqpoint{0.615786in}{0.374710in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{0.399091in}}%
\pgfpathlineto{\pgfqpoint{1.033357in}{0.430705in}}%
\pgfpathlineto{\pgfqpoint{1.242143in}{0.469553in}}%
\pgfpathlineto{\pgfqpoint{1.450929in}{0.515634in}}%
\pgfpathlineto{\pgfqpoint{1.659714in}{0.568949in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{0.629498in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{0.697280in}}%
\pgfpathlineto{\pgfqpoint{2.286071in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{2.494857in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{2.703643in}{0.944028in}}%
\pgfpathlineto{\pgfqpoint{2.912429in}{1.040744in}}%
\pgfpathlineto{\pgfqpoint{3.121214in}{1.144694in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.255878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.359373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615786in}{0.376916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824571in}{0.401268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033357in}{0.430285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242143in}{0.468991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450929in}{0.512699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659714in}{0.565174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868500in}{0.625825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077286in}{0.699449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286071in}{0.769927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494857in}{0.859288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703643in}{0.938200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912429in}{1.038230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121214in}{1.140103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330000in}{1.248655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.359343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615786in}{0.376625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824571in}{0.400587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033357in}{0.429843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242143in}{0.465630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450929in}{0.514195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659714in}{0.562815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868500in}{0.630203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077286in}{0.693112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286071in}{0.778295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494857in}{0.855565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703643in}{0.949666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912429in}{1.042942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121214in}{1.152372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330000in}{1.243978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407000in,y=0.247778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824571in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824571in}{0.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824571in,y=0.247778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242143in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.242143in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242143in}{0.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242143in,y=0.247778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659714in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.659714in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659714in}{0.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659714in,y=0.247778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077286in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077286in}{0.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077286in,y=0.247778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494857in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.494857in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494857in}{0.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494857in,y=0.247778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912429in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.912429in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912429in}{0.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912429in,y=0.247778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330000in}{0.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330000in,y=0.247778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868500in,y=0.093457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont number of vehicles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=0.306420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=0.576420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.885000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.885000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{0.885000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=0.846420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{1.155000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.155000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{1.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=1.116420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407000in}{0.345000in}}{\pgfqpoint{2.923000in}{1.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407000in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250749in, y=1.386420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195194in,y=0.885000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont prediction runtime in ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484778in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{1.871502in}{0.716358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.893724in}{0.716358in}}{\pgfqpoint{1.893724in}{0.738580in}}%
\pgfpathlineto{\pgfqpoint{1.893724in}{1.347222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.893724in}{1.369444in}}{\pgfqpoint{1.871502in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{0.484778in}{1.369444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.462556in}{1.369444in}}{\pgfqpoint{0.462556in}{1.347222in}}%
\pgfpathlineto{\pgfqpoint{0.462556in}{0.738580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.462556in}{0.716358in}}{\pgfqpoint{0.484778in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{0.484778in}{0.716358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618111in}{1.286111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=1.247222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IDM, mean runtime}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{1.131173in}}%
\pgfpathlineto{\pgfqpoint{0.618111in}{1.131173in}}%
\pgfpathlineto{\pgfqpoint{0.729222in}{1.131173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=1.092284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IDM, quadratic fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618111in}{0.976234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=0.937346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ours, mean runtime}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640000,0.150000,0.220000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{0.618111in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{0.729222in}{0.821296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818111in,y=0.782407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ours, quadratic fit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

